Look Only Where You Plan for Real-Time End-to-End Urban Driving

Dense bird's-eye-view (BEV) construction accounts for 60% of the parameters in a strong recent driving planner. This paper presents LOWP, a planner that looks only where it plans: two sets of sixteen learnable queries read the cameras through the known calibration, one by sampling image features at projected 3D anchors and one by attending to features labeled with their viewing rays, so no dense BEV is built and no object or map is supervised. Evaluations on open-loop nuScenes, pseudo-simulated NAVSIM and closed-loop Bench2Drive show competitive planning with a compact representation. On nuScenes, average L2 changes from 0.302 to 0.296 m with 53% of the dense counterpart's parameters and 1.7 times its speed on the same GPU; the anchor-based reader performs better on turns than the global reader. On NAVSIM, scoring the planner's own trajectories alongside a vocabulary gives 85.9 PDMS without retraining. The closed-loop control configuration scores 65.5 on 218 routes, with a brake-induced standstill failure whose release rule has an inconclusive aggregate benefit. We distinguish measured latency from hardware-transferred estimates, which do not establish a common-hardware ranking.

==> pipeline_body.tex <==
% The method pipeline (paper Fig. 2), shared by the paper (fig_pipeline.tex) and the standalone preview (pipeline_preview.tex).
% Drawn after the conventions of SparseDrive, DiffusionDrive, iPad and BLIP-2: each expert is one x3 transformer stack of
% labelled bars coloured by module type (cross-attention yellow, self-attention orange, FFN grey), small drawings mark where
% the keys and values come from, and colour emoji mark trained (flame) and parameter-free (snowflake) parts.
\definecolor{caFill}{HTML}{FFE699}\definecolor{caLine}{HTML}{C9A227}%
\definecolor{saFill}{HTML}{FAD6AB}\definecolor{saLine}{HTML}{D08A2F}%
\definecolor{ffFill}{HTML}{EDEDED}\definecolor{ffLine}{HTML}{8C8C8C}%
\definecolor{exA}{HTML}{B85450}\definecolor{exAfill}{HTML}{FDF2F1}%
\definecolor{exB}{HTML}{3F8F8B}\definecolor{exBfill}{HTML}{EFF7F6}%
\definecolor{hdFill}{HTML}{D5E8D4}\definecolor{hdLine}{HTML}{82B366}%
\definecolor{fxFill}{HTML}{F5F5F5}\definecolor{fxLine}{HTML}{666666}%
\definecolor{bbFillB}{HTML}{DAE8FC}\definecolor{bbLineB}{HTML}{6C8EBF}%
\definecolor{arr}{HTML}{262626}\definecolor{kvc}{HTML}{7F7F7F}\definecolor{trayC}{HTML}{E9E9E9}%
\providecommand{\tsub}[1]{\textsubscript{\fontsize{6.5}{7}\selectfont #1}}%
\providecommand{\corner}[2]{\node[inner sep=0] at (#1) {\includegraphics[height=0.25cm]{pipe/emoji_#2.png}};}%
\providecommand{\fire}[1][0.3]{\raisebox{-0.12ex}{\includegraphics[height=#1cm]{pipe/emoji_fire.png}}}%
\providecommand{\ice}[1][0.3]{\raisebox{-0.12ex}{\includegraphics[height=#1cm]{pipe/emoji_ice.png}}}%
\begin{tikzpicture}[x=1cm, y=1cm, font=\rmfamily\fontsize{7}{8}\selectfont,
  flow/.style={-{Latex[length=3.5pt,width=3pt]}, line width=0.8pt, draw=arr},
  kv/.style={-{Latex[length=3pt,width=2.6pt]}, line width=0.6pt, draw=kvc},
  bar/.style={line width=0.5pt, rounded corners=1.2pt},
  blk/.style={line width=0.6pt, rounded corners=1.8pt, align=center, inner sep=1pt, font=\rmfamily\bfseries\fontsize{7}{8}\selectfont},
  ttl/.style={font=\rmfamily\bfseries\fontsize{8}{9.5}\selectfont, inner sep=0pt},
  lbl/.style={font=\rmfamily\fontsize{7}{8}\selectfont, inner sep=0pt, align=center},
  rot/.style={rotate=90, font=\rmfamily\bfseries\fontsize{7}{8}\selectfont, align=center, inner sep=0pt},
]
% ================================ inputs and backbone ================================
\foreach \k [count=\i from 0] in {br, b, bl, fr, fl, f} {
  \node[inner sep=0pt, draw=white, line width=0.6pt, anchor=north west] at ({0.08*\i}, {5.45-0.1*\i}) {\includegraphics[width=1.5cm]{pipe/pipe_cam_\k.jpg}};
}
\node[lbl] at (0.95, 3.92) {multi-view images};
\draw[flow] (0.95, 3.84) -- (0.95, 3.62);
\node[blk, draw=bbLineB, fill=bbFillB, minimum width=1.7cm, minimum height=0.55cm] (bb) at (1.0, 3.32) {ResNet};
\corner{bb.north east}{fire}
\draw[flow] (1.0, 3.04) -- (1.0, 2.88);
% the feature map F as a cuboid
\fill[black!22] (0.6, 2.82) -- (0.72, 2.92) -- (1.52, 2.92) -- (1.4, 2.82) -- cycle;
\fill[black!32] (1.4, 2.2) -- (1.52, 2.3) -- (1.52, 2.92) -- (1.4, 2.82) -- cycle;
\filldraw[fill=bbFillB!70, draw=bbLineB, line width=0.5pt] (0.6, 2.2) rectangle (1.4, 2.82);
\foreach \k in {1,...,4} { \draw[bbLineB!60, line width=0.3pt] ({0.6+0.16*\k}, 2.2) -- ({0.6+0.16*\k}, 2.82); }
\foreach \k in {1,2} { \draw[bbLineB!60, line width=0.3pt] (0.6, {2.2+0.2067*\k}) -- (1.4, {2.2+0.2067*\k}); }
\node[lbl, anchor=north] at (1.0, 2.12) {features $F$};
% feature bus to the two key/value drawings
\draw[line width=0.6pt, draw=kvc] (1.52, 2.55) -- (2.1, 2.55);
\draw[line width=0.6pt, draw=kvc] (2.1, 2.0) -- (2.1, 4.75);
\fill[kvc] (2.1, 2.55) circle (0.035);
% legend
\node[anchor=west, inner sep=0] at (0.05, 0.9) {\includegraphics[height=0.25cm]{pipe/emoji_fire.png}}; \node[lbl, anchor=west] at (0.36, 0.9) {trained};
\node[anchor=west, inner sep=0] at (0.05, 0.52) {\includegraphics[height=0.25cm]{pipe/emoji_ice.png}};  \node[lbl, anchor=west] at (0.36, 0.52) {fixed, no weights};
% ================================ expert 1: deformable reader ================================
\fill[exAfill, rounded corners=2pt] (2.25, 2.85) rectangle (9.55, 5.45);
\draw[exA, line width=0.6pt, rounded corners=2pt] (2.25, 2.85) rectangle (9.55, 5.45);
\node[ttl, text=exA!85!black, anchor=north west] at (2.35, 5.39) {Expert 1: deformable reader};
% queries with metric anchors
\fill[trayC, rounded corners=1.2pt] (2.4, 3.54) rectangle (3.58, 3.8);
\foreach \k in {0,...,2} { \fill[exA, rounded corners=0.4pt] ({2.45+0.25*\k}, 3.565) rectangle ++(0.21, 0.21); }
\node[lbl] at (3.38, 3.69) {$\cdots$};
\node[lbl, anchor=north] at (2.99, 3.47) {16 anchor\\queries};
\draw[flow] (3.6, 3.67) -- (3.9, 3.67);
% x3 stack
\draw[kvc, line width=0.6pt, rounded corners=2pt] (3.92, 2.95) rectangle (6.22, 4.4);
\filldraw[bar, fill=caFill, draw=caLine] (4.02, 2.99) rectangle (4.82, 4.35);
\node[rot, font=\rmfamily\bfseries\fontsize{6.6}{7.6}\selectfont] at (4.42, 3.67) {Deformable\\Cross-Attn};
\filldraw[bar, fill=saFill, draw=saLine] (4.97, 3.02) rectangle (5.57, 4.32);
\node[rot] at (5.27, 3.67) {Self-Attn};
\filldraw[bar, fill=ffFill, draw=ffLine] (5.72, 3.02) rectangle (6.12, 4.32);
\node[rot] at (5.92, 3.67) {FFN};
\node[ttl, anchor=west] at (6.26, 4.18) {$\times$3};
\corner{6.22, 4.4}{fire}
% where its keys and values come from: each anchor lifted to a pillar of points and projected into a camera
\begin{scope}[shift={(4.0, 4.5)}]
  \draw[exA!60, line width=0.4pt] (0.17, 0.06) ellipse [x radius=0.15, y radius=0.045];
  \draw[exA, line width=0.6pt] (0.17, 0.06) -- (0.17, 0.46);
  \foreach \z in {0.06, 0.19, 0.33, 0.46} { \fill[exA] (0.17, \z) circle (0.04); }
  \fill[black!8] (0.55, 0.06) -- (0.66, 0.12) -- (0.66, 0.5) -- (0.55, 0.44) -- cycle;
  \draw[black!65, line width=0.4pt] (0.55, 0.06) -- (0.66, 0.12) -- (0.66, 0.5) -- (0.55, 0.44) -- cycle;
  \draw[black!65, line width=0.4pt] (0.55, 0.06) -- (0.86, 0.27) (0.66, 0.12) -- (0.86, 0.27) (0.66, 0.5) -- (0.86, 0.27) (0.55, 0.44) -- (0.86, 0.27);
  \foreach \z in {0.06, 0.19, 0.33, 0.46} { \draw[exA!70, densely dashed, line width=0.3pt] (0.17, \z) -- (0.86, 0.27); }
  \foreach \z in {0.19, 0.24, 0.29, 0.34} { \fill[exA] (0.605, \z) circle (0.022); }
\end{scope}
\draw[kv] (2.1, 4.75) -- (3.98, 4.75);
\draw[kv] (4.42, 4.5) -- (4.42, 4.34);
\node[lbl, anchor=west] at (4.98, 4.75) {4$\times$8 points per anchor};
% output tokens and the planning head
\draw[flow] (6.24, 3.67) -- (6.43, 3.67);
\fill[trayC, rounded corners=1.2pt] (6.45, 3.54) rectangle (7.63, 3.8);
\foreach \k in {0,...,2} { \fill[exA!55, rounded corners=0.4pt] ({6.5+0.25*\k}, 3.565) rectangle ++(0.21, 0.21); }
\node[lbl] at (7.43, 3.69) {$\cdots$};
\node[lbl, anchor=north] at (7.04, 3.47) {16 tokens};
\draw[flow] (7.65, 3.67) -- (7.93, 3.67);
\node[blk, draw=hdLine, fill=hdFill, minimum width=1.45cm, minimum height=0.75cm] (h1) at (8.67, 3.67) {Planning\\head};
\corner{h1.north east}{fire}
\node[lbl] (eg1) at (8.67, 3.0) {ego status};
\draw[flow] ([yshift=0.6pt]eg1.north) -- (h1.south);
% ================================ expert 2: global reader ================================
\fill[exBfill, rounded corners=2pt] (2.25, 0.1) rectangle (9.55, 2.7);
\draw[exB, line width=0.6pt, rounded corners=2pt] (2.25, 0.1) rectangle (9.55, 2.7);
\node[ttl, text=exB!85!black, anchor=north west] at (2.35, 2.64) {Expert 2: global reader};
\fill[trayC, rounded corners=1.2pt] (2.4, 0.79) rectangle (3.58, 1.05);
\foreach \k in {0,...,2} { \fill[exB, rounded corners=0.4pt] ({2.45+0.25*\k}, 0.815) rectangle ++(0.21, 0.21); }
\node[lbl] at (3.38, 0.94) {$\cdots$};
\node[lbl, anchor=north] at (2.99, 0.72) {16 latent\\queries};
\draw[flow] (3.6, 0.92) -- (3.9, 0.92);
\draw[kvc, line width=0.6pt, rounded corners=2pt] (3.92, 0.2) rectangle (6.22, 1.65);
\filldraw[bar, fill=caFill, draw=caLine] (4.02, 0.27) rectangle (4.82, 1.57);
\node[rot] at (4.42, 0.92) {Cross-Attn};
\filldraw[bar, fill=saFill, draw=saLine] (4.97, 0.27) rectangle (5.57, 1.57);
\node[rot] at (5.27, 0.92) {Self-Attn};
\filldraw[bar, fill=ffFill, draw=ffLine] (5.72, 0.27) rectangle (6.12, 1.57);
\node[rot] at (5.92, 0.92) {FFN};
\node[ttl, anchor=west] at (6.26, 1.43) {$\times$3};
\corner{6.22, 1.65}{fire}
% where its keys and values come from: every cell of F, tagged with its viewing ray at eight depths
\begin{scope}[shift={(3.98, 1.75)}]
  \fill[black!22] (0.0, 0.36) -- (0.06, 0.42) -- (0.3, 0.42) -- (0.24, 0.36) -- cycle;
  \fill[black!32] (0.24, 0.06) -- (0.3, 0.12) -- (0.3, 0.42) -- (0.24, 0.36) -- cycle;
  \filldraw[fill=bbFillB!70, draw=bbLineB, line width=0.4pt] (0.0, 0.06) rectangle (0.24, 0.36);
  \node[lbl, font=\rmfamily\bfseries\fontsize{7}{8}\selectfont] at (0.38, 0.22) {$+$};
  \fill[black!70, rounded corners=0.4pt] (0.52, 0.16) rectangle (0.64, 0.28);
  \fill[black!70] (0.64, 0.18) -- (0.7, 0.14) -- (0.7, 0.3) -- (0.64, 0.26) -- cycle;
  \draw[exB, line width=0.5pt] (0.7, 0.22) -- (1.32, 0.22);
  \foreach \i in {0,...,7} { \fill[exB] ({0.76+0.54*(\i/7)^1.3}, 0.22) circle (0.032); }
\end{scope}
\draw[kv] (2.1, 2.0) -- (3.96, 2.0);
\draw[kv] (4.42, 1.8) -- (4.42, 1.59);
\node[lbl, anchor=west] at (5.4, 1.97) {8 ray depths};
% output tokens and the planning head
\draw[flow] (6.24, 0.92) -- (6.43, 0.92);
\fill[trayC, rounded corners=1.2pt] (6.45, 0.79) rectangle (7.63, 1.05);
\foreach \k in {0,...,2} { \fill[exB!55, rounded corners=0.4pt] ({6.5+0.25*\k}, 0.815) rectangle ++(0.21, 0.21); }
\node[lbl] at (7.43, 0.94) {$\cdots$};
\node[lbl, anchor=north] at (7.04, 0.72) {16 tokens};
\draw[flow] (7.65, 0.92) -- (7.93, 0.92);
\node[blk, draw=hdLine, fill=hdFill, minimum width=1.45cm, minimum height=0.75cm] (h2) at (8.67, 1.12) {Planning\\head};
\corner{h2.north east}{fire}
\node[lbl] (eg2) at (8.67, 0.37) {ego status};
\draw[flow] ([yshift=0.6pt]eg2.north) -- (h2.south);
% ================================ command mix and the benchmark heads ================================
\node[blk, draw=fxLine, fill=fxFill, minimum width=1.15cm, minimum height=0.8cm, inner sep=2pt] (mix) at (10.28, 2.78) {Mix\\[-0.5pt]{\mdseries $\alpha$ by cmd.}};
\node[inner sep=0] at (mix.north east) {\includegraphics[height=0.22cm]{pipe/emoji_ice.png}};
\draw[flow] (h1.east) -| (mix.north);
\draw[flow] (h2.east) -| (mix.south);
\node[lbl, anchor=south] at (9.93, {3.67+0.07}) {$\boldsymbol{\tau}$\tsub{def}};
\node[lbl, anchor=south] at (9.93, {1.12+0.07}) {$\boldsymbol{\tau}$\tsub{glob}};
\draw[line width=0.8pt, draw=arr] (mix.east) -- (11.07, 2.78) -- (11.07, 0.04) -- (16.4, 0.04);
\foreach \x in {12.2, 14.3, 16.4} { \draw[flow] (\x, 0.04) -- (\x, 0.2); }
\foreach \x/\t/\f in {11.2/nuScenes/pipe_out_nus.png, 13.3/NAVSIM/pipe_out_nav.png, 15.4/Bench2Drive/pipe_out_b2d.jpg} {
  \fill[white] (\x, 0.2) rectangle ++(1.98, 1.22);
  \draw[black!40, line width=0.5pt, rounded corners=1.8pt] (\x, 0.2) rectangle ++(1.98, 1.22);
  \node[ttl, font=\rmfamily\bfseries\fontsize{7}{8}\selectfont, anchor=north west] at ({\x+0.07}, 1.36) {\t};
  \node[inner sep=0, anchor=south east, draw=black!30, line width=0.3pt] at ({\x+1.9}, 0.31) {\includegraphics[width=0.72cm, height=0.72cm]{pipe/\f}};
}
\node[lbl, anchor=north west, align=left, font=\rmfamily\fontsize{6.5}{7.5}\selectfont] at (11.27, 1.1) {open loop:\\outputs the\\mix $\boldsymbol{\tau}$};
\node[lbl, anchor=north west, inner sep=0, font=\rmfamily\fontsize{6.5}{7.5}\selectfont] at (13.35, 1.1) {\begin{tabular}{@{}l@{\hspace{2pt}}c@{}}scorer & \includegraphics[height=0.22cm]{pipe/emoji_fire.png}\\[-1pt] vocab. & \includegraphics[height=0.22cm]{pipe/emoji_ice.png}\\[-1pt] \multicolumn{2}{@{}l@{}}{$+$3 own $\boldsymbol{\tau}$}\end{tabular}};
\node[lbl, anchor=north west, inner sep=0, font=\rmfamily\fontsize{6.5}{7.5}\selectfont] at (15.45, 1.1) {\begin{tabular}{@{}l@{\hspace{2pt}}c@{}}scorer & \includegraphics[height=0.22cm]{pipe/emoji_fire.png}\\[-1pt] PID & \includegraphics[height=0.22cm]{pipe/emoji_ice.png}\\[-1pt] control & \includegraphics[height=0.22cm]{pipe/emoji_fire.png}\end{tabular}};
% ================================ both readers on a real nuScenes sample ================================
\begin{scope}
  \clip[rounded corners=2pt] (11.2, 1.5) rectangle ++(6.2, 4.0);
  \node[inner sep=0, anchor=south west] at (11.2, 1.5) {\includegraphics[width=6.2cm, height=4.0cm]{pipe/pipe_scene3d.png}};
\end{scope}
\draw[black!30, rounded corners=2pt, line width=0.4pt] (11.2, 1.5) rectangle ++(6.2, 4.0);
\input{figs/pipe/pipe_scene3d_leader}
\input{figs/pipe/pipe_inset_def}
\def\insW{1.6}
\node[inner sep=0, anchor=north east, draw=exA, line width=0.5pt] (inset) at (17.34, 5.44) {\includegraphics[width=\insW cm]{pipe/pipe_inset_def.png}};
\node[lbl, anchor=north east, font=\rmfamily\fontsize{6.5}{7}\selectfont] at ({17.34-\insW-0.06}, 5.43) {front camera};
\coordinate (lead) at ({11.2+\leadU*6.2}, {5.5-\leadV*4.0});
\coordinate (camhit) at ({17.34-\insW+\insU*\insW}, {5.44-\insV*\insW*\insAspect});
\draw[exA, line width=0.5pt] (camhit) ellipse [x radius={1.07*\insRU*\insW}, y radius={1.12*\insRV*\insW*\insAspect}];
\draw[overlay, exA, line width=0.55pt, densely dashed, -{Latex[length=3pt,width=2.6pt]}] ([yshift=0.05cm]lead) to[out=-5, in=195] ({17.34-\insW}, {5.44-\insV*\insW*\insAspect});
\node[lbl, text=exA!90!black, anchor=north west] at ({11.2+\ancU*6.2-0.05}, 5.43) {query anchor};
\draw[exA!85, line width=0.4pt] ({11.2+\ancU*6.2}, {5.5-\ancV*4.0+0.025}) -- ({11.2+\ancU*6.2}, 5.19);
\node[lbl, text=exB!90!black, anchor=north west] at ({11.2+\rayU*6.2-0.05}, 5.15) {viewing ray};
\draw[exB!85, line width=0.4pt] ({11.2+\rayU*6.2}, {5.5-\rayV*4.0+0.015}) -- ({11.2+\rayU*6.2}, 4.91);
\node[lbl, text=exA!90!black, anchor=north east, fill=white, fill opacity=0.75, text opacity=1, inner sep=0.6pt] at ({11.2+\planU*6.2-0.22}, {5.5-\planV*4.0-0.12}) {plan};
\end{tikzpicture}%

